SWIFT: Self-guided Weak-to-strong dIFfusion models via Target extrapolation

Training high-quality diffusion models is computationally expensive, and inference-time guidance often adds further sampling cost. In this work, we introduce Swift, a simple yet effective self-guided training method that uses a frozen weak denoiser to improve a stronger model without adding inference overhead. For each noisy input, Swift extrapolates the clean regression target away from the weak denoiser's prediction, amplifying components that remain underfit. The weak guide can be an early training checkpoint, requires no backpropagation during main-model training, and is discarded afterward. The resulting model retains the original sampler and supports both conditional and unconditional generation without label dropout or an unconditional branch. We explain this mechanism through a spectral analysis of finite-time population gradient flow in an RKHS. With an early-stopped weak guide, we prove that a nonempty range of extrapolation strengths yields strictly lower posterior-mean error than matched standard training, despite shifting the regression target away from the posterior mean. Experiments on CIFAR-10 and ImageNet-256 demonstrate improvements across model scales and representations. In one ImageNet-256 configuration, Swift surpasses the baseline's best FID using roughly half the total training compute, including guide preparation and training overhead. On RAEv2, it achieves FID 1.15 without inference-time guidance and 0.99 with guidance. These results establish target extrapolation as an effective approach to weak-to-strong diffusion training with efficient single-model inference.

==> figures/fig_cifar_selection_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=28pt}, width=0.34\linewidth, height=0.235\linewidth,
tick label style={font=\scriptsize, /pgf/number format/assume math mode=true},
  label style={font=\scriptsize}, title style={font=\scriptsize\bfseries, yshift=-3pt},
  ymajorgrids, grid style={cGrid, line width=0.3pt},
  axis line style={cAxis!65, line width=0.45pt},
  tick style={cAxis!65, line width=0.45pt}, tick align=outside,
  xtick style={line width=0.4pt}, ytick style={line width=0.4pt},
  every axis plot/.append style={line width=0.9pt, mark size=1.25pt,
      mark options={line width=0.5pt}},
  legend style={font=\tiny, draw=none, fill=white, fill opacity=0.9, text opacity=1,
      row sep=-2.5pt, inner xsep=3pt, inner ysep=2pt},
  legend cell align=left, legend image post style={line width=0.9pt}]
\nextgroupplot[title={(a) coefficient $\alpha$}, xlabel={$\alpha$ (half-width guide)}, ylabel={FID-50k, 200k kimg}, ymode=log, ymin=1.4, ymax=6, ytick={1.5,2,3,5}, yticklabels={1.5,2,3,5}, xmin=-1.1, xmax=2.1, xtick={-1,-0.5,0,0.5,1,1.5,2}]
\addplot[draw=none, fill=cBase!14, forget plot] coordinates {(-1.1,1.8131) (2.1,1.8131) (2.1,1.9111) (-1.1,1.9111)} \closedcycle;
\addplot[cBase, dashed, line width=0.6pt, domain=-1.1:2.1, samples=2, forget plot] {1.8621};
\addplot[cAGT, mark=*, mark size=1.3pt, forget plot] coordinates {(-1.00,3.2536) (-0.75,2.6916) (-0.50,2.3387) (-0.25,2.0357) (0.00,1.8621) (0.10,1.7788) (0.25,1.6816) (0.40,1.6919) (0.50,1.6415) (0.60,1.6536) (0.70,1.5783) (0.80,1.6027) (0.90,1.6074) (1.00,1.7085) (1.25,1.7534) (1.50,2.4265) (2.00,4.9364)};
\addplot[only marks, mark=o, mark size=1.5pt, cAGT!70, line width=0.5pt, forget plot] coordinates {(0.60,1.6540) (0.60,1.5700) (0.60,1.6580)};
\addplot[only marks, mark=o, mark size=1.5pt, cAGT!70, line width=0.5pt, forget plot] coordinates {(0.80,1.6030) (0.80,1.6580) (0.80,1.6610)};
\nextgroupplot[title={(b) guide width}, xlabel={guide channel base (student 128)}, ymode=log, ymin=1.4, ymax=10, ytick={1.5,2,3,5,8}, yticklabels={1.5,2,3,5,8}, xmode=log, xmin=13, xmax=150, xtick={16,32,64,128}, xticklabels={16,32,64,128}]
\addplot[draw=none, fill=cBase!14, forget plot] coordinates {(13,1.8131) (150,1.8131) (150,1.9111) (13,1.9111)} \closedcycle;
\addplot[cBase, dashed, line width=0.6pt, domain=13:150, samples=2, forget plot] {1.8621};
\addplot[cAGT, mark=*, mark size=1.3pt, forget plot] coordinates {(16,8.8151) (32,3.3649) (64,1.6027) (96,2.2217) (128,2.5806)};
\nextgroupplot[title={(c) guide training length}, xlabel={guide snapshot (kimg, thousands)}, ymode=log, ymin=1.4, ymax=7, ytick={1.5,2,3,5}, yticklabels={1.5,2,3,5}, xmin=0, xmax=210, xtick={10,50,100,150,200}]
\addplot[draw=none, fill=cBase!14, forget plot] coordinates {(0,1.8131) (210,1.8131) (210,1.9111) (0,1.9111)} \closedcycle;
\addplot[cBase, dashed, line width=0.6pt, domain=0:210, samples=2, forget plot] {1.8621};
\addplot[cAGT, mark=*, mark size=1.3pt, forget plot] coordinates {(10,5.9480) (50,1.7304) (78,1.5810) (100,1.5575) (150,1.5602) (200,1.6027)};
\end{groupplot}
\end{tikzpicture}

